Lara Mini Base: Language Diversity as a Resource, Not a Trade-off

General-purpose language models are trained mostly on English: over open models we review, at most, non-English pretraining data makes up only a 12% share. Models built for European languages give them far more, but score well below general-purpose models of the same size. A common concern is that, in small models, languages compete for capacity. We present Lara Mini base, a model trained from scratch on 6T tokens in English and 44 other languages, which together cover all 24 official languages of the European Union. As training progresses, the 44 other languages together come to outweigh English. To give these languages enough capacity at low cost, Lara Mini base uses a mixture of experts architecture with 7.2B total and 0.6B active parameters. Among open base models with up to 2B active parameters, it achieves the highest average score across standard English, multilingual, math, and code benchmarks, ahead of models trained on 4 to 6 times as many tokens. Its margin is largest on multilingual benchmarks in the languages it supports and on math benchmarks. It supports contexts of up to 128k tokens. We find that our MoE architecture reduces capacity competition between languages. For a single user on one GPU, without quantization, it generates text at least 1.8 times faster than any model with a higher average score. We release the weights of Lara Mini base under the CC BY-NC-SA 4.0 license. In addition, we will release T-HellaSwag, a higher-quality machine translation of the commonsense reasoning benchmark HellaSwag into 110 language variants.

==> figures/abl-multilingual.tex <==
\begin{tikzpicture}[font=\sffamily]
  \def\lrbx{2.75}   %
  \def\lrbw{4.6}    %
  \def\lrbh{0.55}   %
  \def\lrgap{0.05}
  \node[anchor=south west, inner sep=0pt, font=\sffamily\small\bfseries, text=brandink] at (0, 1.25) {Anneal mixture};
  \def\lrmixbar#1#2{%
    \gdef\lrcursor{\lrbx}%
    \foreach \s/\f/\t in {#2} {%
      \pgfmathsetmacro\lrw{\s/100*\lrbw}%
      \pgfmathsetmacro\lrend{\lrcursor+\lrw-\lrgap}%
      \fill[\f, rounded corners=2pt] (\lrcursor, #1) rectangle (\lrend, #1-\lrbh);
      \node[font=\sffamily\scriptsize\bfseries, text=\t, anchor=west, inner sep=0pt]
        at (\lrcursor+0.1, #1-\lrbh/2) {\s\%};
      \pgfmathsetmacro\lrnext{\lrend+\lrgap}%
      \xdef\lrcursor{\lrnext}%
    }}
  \node[anchor=east, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=brandink, align=right]
    at (\lrbx-0.15, 0.725) {Mixture of\\\model};
  \node[anchor=east, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=brandink, align=right]
    at (\lrbx-0.15, -0.175) {English only};
  \lrmixbar{1.0}{27/domen/white, 33/domml/white, 40/domcode/white}
  \lrmixbar{0.1}{60/domen/white, 40/domcode/white}
  \foreach \x/\c/\lab in {0/domen/English, 1.4/domml/Multilingual, 3.1/domcode/{Code, math, SFT-like}} {
    \fill[\c, rounded corners=1pt] (\lrbx+\x, -0.95) rectangle ++(0.2, -0.2);
    \node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=chartsecondary] at (\lrbx+\x+0.28, -1.05) {\lab};
  }

  \def\lrzy{-0.1}   %
  \def\lrsc{0.5}    %
  \def\lrdw{1.0}    %
  \node[anchor=south west, inner sep=0pt, font=\sffamily\small\bfseries, text=brandink] at (9.0, 1.25)
    {Change with the English-only anneal (points)};
  \draw[chartaxis, line width=0.6pt] (9.0, \lrzy) -- (13.5, \lrzy);
  \fill[domen, rounded corners=1pt] (9.5, \lrzy) rectangle (9.5+\lrdw, \lrzy+0.3*\lrsc);
  \node[anchor=south, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries, text=chartink] at (10.0, \lrzy+0.3*\lrsc) {+0.3};
  \node[anchor=north, inner sep=0pt, font=\sffamily\scriptsize, text=chartsecondary, align=center] at (10.0, \lrzy-0.12)
    {\textbf{English}\\65.2 $\rightarrow$ 65.5};
  \fill[domml, rounded corners=1pt] (12.0, \lrzy) rectangle (12.0+\lrdw, \lrzy-2.7*\lrsc);
  \node[anchor=north, inner sep=1.5pt, font=\sffamily\scriptsize\bfseries, text=chartink] at (12.5, \lrzy-2.7*\lrsc) {\textendash 2.7};
  \node[anchor=south, inner sep=0pt, font=\sffamily\scriptsize, text=chartsecondary, align=center] at (12.5, \lrzy+0.12)
    {\textbf{Multilingual}\\supported languages\\51.3 $\rightarrow$ 48.6};
\end{tikzpicture}


==> figures/architecture.tex <==
\begin{tikzpicture}[
    font=\sffamily\scriptsize, >={Stealth[length=4pt, width=3.5pt]},
    blk/.style={rectangle, rounded corners=3pt, draw=chartsecondary, line width=0.5pt,
      minimum width=3.3cm, minimum height=0.62cm, align=center, text=brandink, inner sep=2pt},
    nrm/.style={blk, fill=white, minimum height=0.48cm},
    add/.style={circle, draw=chartsecondary, fill=white, line width=0.5pt, inner sep=0pt,
      minimum size=0.34cm, font=\sffamily\footnotesize, text=chartsecondary},
    flow/.style={->, draw=chartsecondary, line width=0.6pt},
    note/.style={text=chartmuted, align=left, font=\sffamily\scriptsize},
    lead/.style={draw=chartmuted, dash pattern=on 1.5pt off 1.5pt, line width=0.4pt},
    pnl/.style={rectangle, rounded corners=4pt, draw=brandrule, fill=brandtint!60, line width=0.5pt},
    mix/.style={rectangle, rounded corners=2.5pt, draw=chartsecondary, line width=0.5pt,
      minimum width=4.6cm, minimum height=0.82cm, align=left, text width=4.3cm, inner sep=3pt},
    exp/.style={rectangle, rounded corners=1.5pt, draw=chartsecondary, line width=0.4pt,
      minimum width=0.42cm, minimum height=0.42cm, inner sep=0pt},
    act/.style={bottom color=brandgradstart, top color=brandgradend},
    idle/.style={fill=chartgrid},
  ]
  \node[text=chartsecondary] (tok) at (0, 0) {Tokenized text};
  \node[blk, fill=series5!18] (emb) at (0, 0.85) {Token embedding layer};

  \fill[brandtint!70, rounded corners=5pt] (-2.15, 1.55) rectangle (2.15, 7.35);
  \draw[brandrule, rounded corners=5pt, line width=0.6pt] (-2.15, 1.55) rectangle (2.15, 7.35);
  \node[font=\sffamily\small\bfseries, text=brandink, anchor=north east] at (2.12, 7.3) {34$\times$};

  \node[nrm] (n1) at (0, 2.15) {RMSNorm};
  \node[blk, fill=white, minimum height=0.8cm, text depth=0.32cm] (mx) at (0, 3.25) {\textbf{Token mixer}};
  \foreach \c/\x in {series1/-0.45,series2/0,series3/0.45}
    \fill[\c!70, rounded corners=1pt] (\x-0.17, 2.98) rectangle (\x+0.17, 3.1);
  \node[add] (a1) at (0, 4.2) {$+$};
  \node[nrm] (n2) at (0, 4.85) {RMSNorm};
  \node[blk, fill=series4!16, minimum height=0.8cm] (moe) at (0, 5.95) {\textbf{Mixture of experts}};
  \node[add] (a2) at (0, 6.9) {$+$};

  \node[nrm] (fn) at (0, 8.0) {Final RMSNorm};
  \node[blk, fill=series5!18] (out) at (0, 8.85) {Linear output layer};
  \node[text=chartsecondary] (lg) at (0, 9.7) {Next-token logits};

  \draw[flow] (tok) -- (emb);
  \draw[flow] (emb) -- (n1);
  \draw[flow] (n1) -- (mx);
  \draw[flow] (mx) -- (a1);
  \draw[flow] (a1) -- (n2);
  \draw[flow] (n2) -- (moe);
  \draw[flow] (moe) -- (a2);
  \draw[flow] (a2) -- (fn);
  \draw[flow] (fn) -- (out);
  \draw[flow] (out) -- (lg);
  \draw[flow] (0, 1.72) -- (-1.9, 1.72) -- (-1.9, 4.2) -- (a1.west);
  \draw[flow] (0, 4.45) -- (-1.9, 4.45) |- (a2.west);

  \node[pnl, minimum width=5.0cm, minimum height=5.75cm, anchor=north east] (lp) at (-2.6, 7.3) {};
  \node[anchor=north west, text=brandink, font=\sffamily\scriptsize\bfseries]
    at ($(lp.north west)+(0.15,-0.08)$) {Token mixers};
  \node[mix, fill=series3!18, anchor=north] (mG) at ($(lp.north)+(0,-0.5)$)
    {\textbf{Global attention}\\[-1pt]{\color{chartsecondary}7 layers, no positional encoding}};
  \node[mix, fill=series2!18, below=0.14cm of mG] (mW)
    {\textbf{Sliding-window attention}\\[-1pt]{\color{chartsecondary}13 layers, 512 tokens, RoPE}};
  \node[mix, fill=series1!18, below=0.14cm of mW] (mD)
    {\textbf{Gated DeltaNet}\\[-1pt]{\color{chartsecondary}14 layers, recurrent state}};
  \node[note, below=0.06cm of mD, text width=4.6cm]
    {Attention: 16 query / 4 key-value heads, QK-norm};
  \node[anchor=south west, text=brandink, font=\sffamily\scriptsize\bfseries]
    at ($(lp.south west)+(0.15,0.8)$) {Layer pattern};
  \foreach \i/\c in {1/series1,2/series2,3/series1,4/series3,5/series2,6/series1,7/series2,8/series1,9/series3,10/series2,11/series1,12/series2,13/series1,14/series3,15/series2,16/series1,17/series2,18/series1,19/series3,20/series2,21/series1,22/series2,23/series1,24/series3,25/series2,26/series1,27/series2,28/series1,29/series3,30/series2,31/series1,32/series2,33/series1,34/series3}
    \fill[\c, rounded corners=0.5pt] ($(lp.south west)+(0.2+0.136*\i-0.136,0.46)$) rectangle ++(0.11,0.3);
  \node[note, anchor=north west, font=\sffamily\tiny] at ($(lp.south west)+(0.15,0.45)$) {layer 1};
  \node[note, anchor=north east, font=\sffamily\tiny] at ($(lp.south east)+(-0.1,0.45)$) {layer 34};
  \draw[lead] (mx.west) -- (-2.6, 3.25);

  \node[pnl, minimum width=5.0cm, minimum height=3.75cm, anchor=north west] (rp) at (2.6, 7.3) {};
  \node[anchor=north west, text=brandink, font=\sffamily\scriptsize\bfseries]
    at ($(rp.north west)+(0.15,-0.08)$) {Mixture of experts};
  \node[blk, fill=series4!16, minimum width=2.2cm, minimum height=0.48cm] (rt)
    at ($(rp.north west)+(1.4,-0.75)$) {Router, top-4};
  \node[note, anchor=west] at ($(rt.east)+(0.1,0)$) {fp32};
  \foreach \k/\f in {0/act,1/idle,2/act,3/idle,4/idle,5/act,6/idle,7/act} {
    \node[exp, \f] (e\k) at ($(rp.north west)+(0.45+0.5*\k,-1.65)$) {};
  }
  \node[text=chartsecondary] at ($(e7.east)+(0.3,0)$) {\dots};
  \node[note, anchor=north west] at ($(e0.south west)+(-0.05,-0.04)$) {128 routed experts, 4 active};
  \node[blk, fill=chartink, text=white, minimum width=1.9cm, minimum height=0.48cm, anchor=west] (sh)
    at ($(rp.north west)+(0.25,-2.75)$) {Shared expert};
  \node[note, anchor=west] at ($(sh.east)+(0.1,0)$) {every token};
  \node[note, anchor=south west] at ($(rp.south west)+(0.15,0.1)$) {All experts: SwiGLU, hidden size 512};
  \draw[lead] (moe.east) -- (2.6, 5.95);

  \draw[lead] (emb.east) -- (2.75, 0.85);
  \node[note, anchor=west] at (2.8, 0.85) {Vocabulary of 151{,}936 tokens\\embedding dimension 1{,}024};
  \draw[lead] (out.east) -- (2.75, 8.85);
  \node[note, anchor=west] at (2.8, 8.85) {Tied with the token embedding};
  \node[note, anchor=west] at (2.8, 2.6) {Context length 4{,}096 in pretraining,\\131{,}072 after extension\\7.2B parameters, 0.6B active};
\end{tikzpicture}


==> figures/data-pipeline.tex <==
\begin{tikzpicture}[font=\sffamily,
    lrname/.style={anchor=east, font=\sffamily\scriptsize\bfseries, text=brandaccent, inner sep=2pt},
    lrdesc/.style={anchor=west, font=\sffamily\scriptsize, text=chartsecondary, text width=5.0cm,
      align=flush left, inner sep=2pt},
    lrnum/.style={font=\sffamily\small\bfseries, inner sep=1pt},
    lrdrop/.style={font=\sffamily\scriptsize\bfseries, text=chartsecondary, inner sep=1pt},
    lrguide/.style={draw=chartgrid, line width=0.5pt},
  ]
  \def\lrk{0.152}  %
  \def\lrx{4.05}   %
  \pgfmathsetmacro\lra{0.5*\lrk*50}     %
  \pgfmathsetmacro\lrb{0.5*\lrk*30}     %
  \pgfmathsetmacro\lrc{0.5*\lrk*13.81}  %
  \pgfmathsetmacro\lrd{0.5*\lrk*6}      %
  \fill[brandaccent!14] (-\lra,-0.3) -- (\lra,-0.3) -- (\lrb,-0.95) -- (-\lrb,-0.95) -- cycle;
  \fill[brandaccent!14] (-\lrb,-1.55) -- (\lrb,-1.55) -- (\lrc,-2.2) -- (-\lrc,-2.2) -- cycle;
  \fill[brandaccent!14] (-\lrc,-2.8) -- (\lrc,-2.8) -- (\lrd,-3.45) -- (-\lrd,-3.45) -- cycle;
  \node[lrdrop] at (0,-0.625) {$-$39\%};
  \node[lrdrop] at (0,-1.875) {$-$55\%};
  \fill[brandaccent, rounded corners=1.5pt] (-\lra,-0.3) rectangle (\lra,0.3);
  \fill[brandaccent, rounded corners=1.5pt] (-\lrb,-1.55) rectangle (\lrb,-0.95);
  \fill[brandaccent, rounded corners=1.5pt] (-\lrc,-2.8) rectangle (\lrc,-2.2);
  \fill[ordinal1] (-\lrd,-4.05) rectangle ({0.6*\lrd},-3.45);
  \fill[ordinal2] ({0.6*\lrd},-4.05) rectangle ({0.8*\lrd},-3.45);
  \fill[gradfill] ({0.8*\lrd},-4.05) rectangle (\lrd,-3.45);
  \node[lrnum, text=white] at (0,0) {$\approx$50T};
  \node[lrnum, text=white] at (0,-1.25) {$\approx$30T};
  \node[lrnum, text=white] at (0,-2.5) {13.8T};
  \node[lrnum, text=brandink] at ({-0.2*\lrd},-3.75) {6T};  %

  \draw[lrguide] (-\lrx+0.05,0) -- (-\lra-0.1,0)         (\lra+0.1,0) -- (\lrx-0.05,0);
  \draw[lrguide] (-\lrx+0.05,-1.25) -- (-\lrb-0.1,-1.25) (\lrb+0.1,-1.25) -- (\lrx-0.05,-1.25);
  \draw[lrguide] (-\lrx+0.05,-2.5) -- (-\lrc-0.1,-2.5)   (\lrc+0.1,-2.5) -- (\lrx-0.05,-2.5);
  \draw[lrguide] (-\lrx+0.05,-3.75) -- (-\lrd-0.1,-3.75) (\lrd+0.1,-3.75) -- (\lrx-0.05,-3.75);

  \node[lrname] at (-\lrx,0)     {COLLECTED};
  \node[lrname] at (-\lrx,-1.25) {DEDUPLICATED};
  \node[lrname] at (-\lrx,-2.5)  {TRAINING POOL};
  \node[lrname] at (-\lrx,-3.75) {TRAINING RUN};
  \node[lrdesc] at (\lrx,0)     {46.7B documents of openly released data: English, multilingual, code, math and SFT-like};
  \node[lrdesc] at (\lrx,-1.25) {near-duplicate documents removed with MinHash, within and across sources};
  \node[lrdesc] at (\lrx,-2.5)  {13.3B documents in English and 44 languages, low-quality data left out};
  \node[lrdesc] at (\lrx,-3.75) {{\color{ordinal1}\rule{5pt}{5pt}}\,main 4.8T\enspace {\color{ordinal2}\rule{5pt}{5pt}}\,transition 0.6T\\
    {\color{ordinal3}\rule{5pt}{5pt}}\,anneal 0.6T (learning-rate decay)};
\end{tikzpicture}


==> figures/expert-routing.tex <==
\begin{tikzpicture}
  \begin{axis}[lrchart,
      width=0.75\linewidth, height=5.0cm,
      xmin=0.5, xmax=34.5, xtick={1,5,10,15,20,25,30,34},
      ymin=0, ymax=0.4, ytick={0,0.1,0.2,0.3,0.4},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      ymajorgrids,
      xlabel={Layer},
      ylabel={Divergence from mean routing (bits)},
      table/col sep=comma,
      legend style={at={(0.5,1.03)}, anchor=south, legend columns=3,
        /tikz/every even column/.append style={column sep=6pt}},
    ]
    \fill[chartsecondary!12] (axis cs:9.5,0) rectangle (axis cs:17.5,0.4);
    \node[anchor=north, font=\sffamily\scriptsize, text=chartsecondary, inner sep=2pt] at (axis cs:13.5,0.39) {shared};
    \addplot[series1, line width=1.0pt, line join=round, mark=*, mark size=1.1pt]
      table[x=layer, y=jsd_mean] {figures/data/expert-routing.csv};
    \addlegendentry{Mean of the supported languages}
    \addplot[series1, line width=0.4pt, dashed, forget plot]
      table[x=layer, y=jsd_min] {figures/data/expert-routing.csv};
    \addplot[series1, line width=0.4pt, dashed]
      table[x=layer, y=jsd_max] {figures/data/expert-routing.csv};
    \addlegendentry{Range over languages}
    \addplot[chartink, line width=1.0pt, line join=round]
      table[x=layer, y=jsd_english] {figures/data/expert-routing.csv};
    \addlegendentry{English}
  \end{axis}
\end{tikzpicture}


==> figures/languages.tex <==
\begin{tikzpicture}
  \begin{axis}[lrchart,
      width=0.985\linewidth, height=5.8cm,
      ybar, bar width=4.6pt, bar shift=0pt,
      enlarge x limits={abs=8pt},
      ymin=0, ymax=21, ytick={0,5,10,15,20},
      yticklabel={\pgfmathprintnumber{\tick}\%},
      ymajorgrids, axis x line*=bottom, axis y line*=left,
      ylabel={Share of multilingual tokens},
      table/col sep=comma, xtick={0,...,43},
      xticklabels from table={figures/data/languages.csv}{name},
      x tick label style={rotate=90, anchor=east, font=\sffamily\tiny, text=chartsecondary},
      legend style={at={(0.99,0.97)}, anchor=north east, legend columns=1,
        /tikz/every even column/.append style={column sep=4pt}},
      legend image code/.code={\fill[#1] (0pt,-2.2pt) rectangle (6pt,3.8pt);},
    ]
    \addplot[draw=none, fill=brandgradstart] table[col sep=comma, x=idx, y=eu]  {figures/data/languages.csv};
    \addlegendentry{EU official language}
    \addplot[draw=none, fill=brandgradend] table[col sep=comma, x=idx, y=t12] {figures/data/languages.csv};
    \addlegendentry{Other prioritized language}
    \addplot[draw=none, fill=chartmuted] table[col sep=comma, x=idx, y=oth] {figures/data/languages.csv};
    \addlegendentry{Other language ($\geq$20B tokens in pool)}
    \addplot[only marks, mark=-, mark size=3.4pt, mark options={draw=chartink, line width=1.1pt},
        legend image code/.code={\draw[chartink, line width=1.1pt] (-0.5pt,0.8pt) -- (6.5pt,0.8pt);}]
      table[col sep=comma, x=idx, y=natural] {figures/data/languages.csv};
    \addlegendentry{Proportional to unique tokens}
  \end{axis}
\end{tikzpicture}


==> figures/pareto-speed.tex <==
\begin{tikzpicture}
  \begin{axis}[lrchart,
      width=0.92\linewidth, height=7.2cm,
      xmode=log, xmin=200, xmax=2700,
      xtick={250,500,1000,2000}, xticklabels={250,500,1{,}000,2{,}000},
      minor xtick={300,400,600,700,800,900,1500},
      xlabel={Characters generated per second for one user (log scale)},
      ymin=20, ymax=70, ytick={20,30,40,50,60,70},
      ylabel={Overall average},
      ymajorgrids, xmajorgrids,
      table/col sep=comma,
      clip=false,
      legend style={at={(0.01,0.03)}, anchor=south west, fill=white, fill opacity=0.9, text opacity=1, draw=none},
      legend image post style={scale=1.2},
    ]
    \addplot[chartsecondary, line width=0.9pt, line join=round, forget plot]
      table[x=cps, y=overall] {figures/data/pareto-speed-frontier.csv};
    \addplot[only marks, mark=*, mark size=1.6pt,
      mark options={draw=white, line width=0.4pt, fill=chartmuted},
      y filter/.expression={and(\thisrow{ours}==0, \thisrow{grp}==1) ? y : nan}]
      table[x=cps, y=overall] {figures/data/pareto-speed.csv};
    \addlegendentry{Up to 2B active}
    \addplot[only marks, mark=square*, mark size=1.5pt,
      mark options={draw=white, line width=0.4pt, fill=series2},
      y filter/.expression={\thisrow{grp}==2 ? y : nan}]
      table[x=cps, y=overall] {figures/data/pareto-speed.csv};
    \addlegendentry{2B to 4B active}
    \addplot[only marks, mark=triangle*, mark size=2.0pt,
      mark options={draw=white, line width=0.4pt, fill=series3},
      y filter/.expression={\thisrow{grp}==3 ? y : nan}]
      table[x=cps, y=overall] {figures/data/pareto-speed.csv};
    \addlegendentry{More than 4B active}
    \coordinate (oursv) at (axis cs:1088,57.0);
    \fill[white] (oursv) circle (7.5pt);
    \fill[even odd rule, left color=brandgradstart, right color=brandgradend] (oursv) circle (7.5pt) (oursv) circle (6.6pt);
    \begin{scope}
      \clip ($(oursv)+(-5pt,-5pt)$) rectangle ($(oursv)+(5pt,5pt)$);
      \node[anchor=west, inner sep=0pt] at ($(oursv)+(-5pt,0pt)$) {\TranslatedLogo[series1]{10pt}};
    \end{scope}
    \node[font=\sffamily\scriptsize\bfseries, text=brandaccent, anchor=south west, inner sep=1.5pt]
      (ourslabel) at ($(oursv)+(7pt,1pt)$) {\model};
    \node[font=\sffamily\tiny, text=chartsecondary, anchor=north west, inner sep=1.5pt]
      at (ourslabel.south west) {7.2B-A0.6B};
    \begin{scope}[every node/.style={font=\sffamily\tiny, text=chartsecondary, inner sep=1.5pt}]
      \node[anchor=south east] at (axis cs:2243,24.2) {Apertus-v1.1-0.5B};
      \node[anchor=south west] at (axis cs:1567,42.6) {Qwen3-0.6B};
      \node[anchor=south] at (axis cs:596,57.5) {MiniCPM5-2B};
      \node[anchor=west] at (axis cs:465,61.7) {Qwen3.5-4B};
      \node[anchor=south west] at (axis cs:440,63.7) {Qwen3-4B};
      \node[anchor=south] at (axis cs:281,65.9) {Qwen3-8B};
      \node[anchor=north east] at (axis cs:427,63.1) {Hunyuan-4B};
      \node[anchor=north] at (axis cs:300,62.5) {Qwen2.5-7B};
      \node[anchor=north west] at (axis cs:872,53.8) {Qwen3-1.7B};
      \node[anchor=east] at (axis cs:745,53.9) {granite-4.0-h-tiny};
      \node[anchor=east] at (axis cs:432,53.2) {Falcon-H1-1.5B-Deep};
      \node[anchor=north] at (axis cs:573,50.7) {Trinity-Nano};
      \node[anchor=east] at (axis cs:995,50.8) {LFM2.5-8B-A1B};
      \node[anchor=west] at (axis cs:298,51.2) {Llama-3.1-8B};
      \node[anchor=south] at (axis cs:383,55.4) {Gemma-4-E4B};
      \node[anchor=north] at (axis cs:655,41.9) {Gemma-4-E2B};
      \node[anchor=north west, xshift=-6pt] at (axis cs:904,48.9) {Qwen3.5-2B};
      \node[anchor=west] at (axis cs:538,52.0) {SmolLM3-3B};
      \node[anchor=east] at (axis cs:294,55.8) {Apertus-v1.5-8B};
    \end{scope}
  \end{axis}
\end{tikzpicture}


==> figures/per-language.tex <==
\begin{tikzpicture}
  \begin{axis}[lrchart,
      width=0.80\linewidth, height=6.0cm,
      xmode=log, xmin=2, xmax=300,
      xtick={10,100}, xticklabels={10B,100B},
      ymin=-24, ymax=14, ytick={-20,-10,0,10},
      ymajorgrids,
      xlabel={Training tokens of the language (log scale)},
      ylabel={Score relative to benchmark mean (points)},
      table/col sep=comma,
      legend style={at={(0.5,1.03)}, anchor=south, legend columns=4,
        /tikz/every even column/.append style={column sep=6pt}},
    ]
    \draw[chartsecondary, dashed, line width=0.8pt] (axis cs:2,-19.9) -- (axis cs:300,-19.9);
    \node[anchor=south west, font=\sffamily\scriptsize, text=chartsecondary, inner sep=2pt]
      at (axis cs:2.1,-19.9) {median of the languages \model does not support};
    \addplot[only marks, mark=*, mark size=2.0pt, mark options={draw=white, line width=0.4pt, fill=brandgradstart}]
      table[x=tokens, y=eu] {figures/data/per-language.csv};
    \addlegendentry{EU official language}
    \addplot[only marks, mark=*, mark size=2.0pt, mark options={draw=white, line width=0.4pt, fill=brandgradend}]
      table[x=tokens, y=t12] {figures/data/per-language.csv};
    \addlegendentry{Other prioritized language}
    \addplot[only marks, mark=*, mark size=2.0pt, mark options={draw=white, line width=0.4pt, fill=chartmuted}]
      table[x=tokens, y=oth] {figures/data/per-language.csv};
    \addlegendentry{Other language}
    \addplot[only marks, mark=o, mark size=3.6pt, mark options={draw=chartink, line width=0.6pt}]
      table[x=tokens, y=one] {figures/data/per-language.csv};
    \addlegendentry{One benchmark only}
    \node[anchor=east, font=\sffamily\tiny, text=chartsecondary, inner sep=2pt] at (axis cs:7.62,-10.56) {Azerbaijani};
    \node[anchor=west, font=\sffamily\tiny, text=chartsecondary, inner sep=2pt] at (axis cs:13.94,-8.86) {Bengali};
    \node[anchor=east, font=\sffamily\tiny, text=chartsecondary, inner sep=2pt] at (axis cs:3.15,-6.88) {Irish}; %
    \node[anchor=west, font=\sffamily\tiny, text=chartsecondary, inner sep=2pt] at (axis cs:3.45,-5.24) {Maltese};
    \node[anchor=east, font=\sffamily\tiny, text=chartsecondary, inner sep=2pt] at (axis cs:8.27,2.77) {Serbian}; %
    \node[anchor=west, font=\sffamily\tiny, text=chartsecondary, inner sep=2pt] at (axis cs:177.24,3.23) {Russian};
  \end{axis}
\end{tikzpicture}


==> figures/scores-over-training.tex <==
\begin{tikzpicture}
  \begin{groupplot}[lrchart,
      group style={group size=1 by 2, vertical sep=0.3cm,
        xticklabels at=edge bottom, xlabels at=edge bottom},
      scale only axis, width=11.6cm,
      xmin=0, xmax=6.05, xtick={0,1,2,3,4,4.8,5.4,6},
      xticklabel={\pgfmathprintnumber{\tick}T},
      xlabel={Training tokens},
      table/col sep=comma,
    ]
    \nextgroupplot[height=0.9cm, ymin=0, ymax=10, axis y line=none, ytick=\empty, clip=false]
    \fill[ordinal1!35] (axis cs:0,0) rectangle (axis cs:4.8,10);
    \fill[ordinal2!35] (axis cs:4.8,0) rectangle (axis cs:5.4,10);
    \fill[gradtint=35] (axis cs:5.4,0) rectangle (axis cs:6.0,10);
    \addplot[brandink, line width=1.1pt, line join=round] coordinates {(0,0) (0.017,8) (5.4,8)};
    \addplot[brandink, line width=1.1pt, domain=5.4:6, samples=61] {8*(1-sqrt(max(x-5.4,0)/0.6))};
    \node[anchor=south, font=\sffamily\tiny\bfseries, text=brandink, inner sep=1.5pt] at (axis cs:2.4,10) {Main};
    \node[anchor=south, font=\sffamily\tiny\bfseries, text=brandink, inner sep=1.5pt] at (axis cs:5.1,10) {Transition};
    \node[anchor=south, font=\sffamily\tiny\bfseries, text=brandink, inner sep=1.5pt] at (axis cs:5.7,10) {Anneal};
    \node[anchor=east, align=right, font=\sffamily\scriptsize, text=chartsecondary, inner sep=3pt] at (axis cs:0,5) {Learning\\rate};

    \nextgroupplot[height=5.2cm, ymin=15, ymax=70, ytick={20,30,40,50,60,70}, ymajorgrids,
      yticklabel style={/pgf/number format/.cd, fixed, precision=0},
      ylabel={Score},
      legend style={at={(1.02,1)}, anchor=north west},
      legend image post style={xscale=0.8}]
    \fill[ordinal2!20] (axis cs:4.8,15) rectangle (axis cs:5.4,70);
    \fill[gradtint=20] (axis cs:5.4,15) rectangle (axis cs:6.0,70);
    \addplot[brandgradstart, line width=1.4pt, line join=round, mark=*, mark size=1.8pt,
      mark options={draw=white, line width=0.4pt, fill=brandgradstart}]
      table[x=tokens, y=overall] {figures/data/scores-over-training.csv};
    \addlegendentry{Overall}
    \addplot[domainen, line width=0.9pt, line join=round, mark=*, mark size=1.4pt,
      mark options={draw=white, line width=0.4pt, fill=domainen}]
      table[x=tokens, y=english] {figures/data/scores-over-training.csv};
    \addlegendentry{English}
    \addplot[domainml, line width=0.9pt, line join=round, mark=*, mark size=1.4pt,
      mark options={draw=white, line width=0.4pt, fill=domainml}]
      table[x=tokens, y=multilingual] {figures/data/scores-over-training.csv};
    \addlegendentry{Multilingual}
    \addplot[chartmuted, line width=0.9pt, dash pattern=on 3pt off 1.5pt, line join=round, mark=*, mark size=1.4pt,
      mark options={draw=white, line width=0.4pt, fill=chartmuted, solid}]
      table[x=tokens, y=math] {figures/data/scores-over-training.csv};
    \addlegendentry{Math}
    \addplot[domaincode, line width=0.9pt, line join=round, mark=*, mark size=1.4pt,
      mark options={draw=white, line width=0.4pt, fill=domaincode}]
      table[x=tokens, y=code] {figures/data/scores-over-training.csv};
    \addlegendentry{Code}
  \end{groupplot}
\end{tikzpicture}


==> figures/stage-mixture.tex <==
\begin{tikzpicture}[font=\sffamily]
  \def\lrbarx{3.5}  %
  \def\lrbarw{12.6} %
  \def\lrgap{0.05}  %
  \def\lrbarh{0.62} %
  \pgfmathsetmacro\lrxs{\lrbarw/6} %

  \def\lrty{1.05}   %
  \def\lrth{0.80}   %
  \def\lrpk{0.82}   %
  \fill[ordinal1!35] (\lrbarx, \lrty) rectangle (\lrbarx+4.8*\lrxs, \lrty+\lrth);
  \fill[ordinal2!35] (\lrbarx+4.8*\lrxs, \lrty) rectangle (\lrbarx+5.4*\lrxs, \lrty+\lrth);
  \fill[gradtint=35] (\lrbarx+5.4*\lrxs, \lrty) rectangle (\lrbarx+6*\lrxs, \lrty+\lrth);
  \draw[brandink, line width=1.1pt, line join=round]
    (\lrbarx, \lrty) -- (\lrbarx+0.017*\lrxs, \lrty+\lrpk*\lrth) -- (\lrbarx+5.4*\lrxs, \lrty+\lrpk*\lrth)
    -- plot[domain=5.4:6, samples=61] ({\lrbarx+\x*\lrxs}, {\lrty+\lrpk*\lrth*(1-sqrt(max(\x-5.4,0)/0.6))});
  \draw[chartaxis, line width=0.6pt] (\lrbarx, \lrty) -- (\lrbarx+\lrbarw, \lrty);
  \foreach \t/\lab in {0/0, 1/1T, 2/2T, 3/3T, 4/4T, 4.8/4.8T, 5.4/5.4T, 6/6T} {
    \draw[chartaxis, line width=0.6pt] (\lrbarx+\t*\lrxs, \lrty) -- ++(0,-0.08);
  }
  \foreach \t/\lab in {0/0, 1/1T, 2/2T, 3/3T, 4/4T, 4.8/4.8T, 5.4/5.4T} {
    \node[anchor=north, font=\sffamily\tiny, text=chartsecondary, inner sep=1.5pt]
      at (\lrbarx+\t*\lrxs, \lrty-0.08) {\lab};
  }
  \node[anchor=north east, font=\sffamily\tiny, text=chartsecondary, inner sep=1.5pt]
    at (\lrbarx+\lrbarw+0.06, \lrty-0.08) {6T};
  \foreach \a/\b/\name in {0/4.8/Main, 4.8/5.4/Transition, 5.4/6/Anneal} {
    \node[anchor=south, font=\sffamily\tiny\bfseries, text=brandink, inner sep=1.5pt]
      at (\lrbarx+0.5*\a*\lrxs+0.5*\b*\lrxs, \lrty+\lrth) {\name};
  }
  \node[anchor=north west, inner sep=0pt, font=\sffamily\small\bfseries, text=brandink]
    at (0, \lrty+\lrth+0.02) {Learning rate};
  \node[anchor=north west, inner sep=0pt, font=\sffamily\tiny, text=chartsecondary, text width=3.3cm]
    at (0, \lrty+\lrth-0.36) {peak $8 \times 10^{-4}$, 1$-$sqrt decay to zero};

  \def\lrstagebar#1#2{%
    \gdef\lrcursor{\lrbarx}%
    \pgfmathsetmacro\lravail{\lrbarw-4*\lrgap}%
    \foreach \s/\f/\t in {#2} {%
      \pgfmathsetmacro\lrw{\s/100*\lravail}%
      \pgfmathsetmacro\lrend{\lrcursor+\lrw}%
      \fill[\f, rounded corners=2pt] (\lrcursor, #1) rectangle (\lrend, #1-\lrbarh);
      \pgfmathtruncatemacro\lrfits{\lrw>0.62}%
      \ifnum\lrfits=1
        \node[font=\sffamily\scriptsize\bfseries, text=\t, anchor=west, inner sep=0pt]
          at (\lrcursor+0.1, #1-\lrbarh/2) {\s\%};
      \fi
      \pgfmathsetmacro\lrnext{\lrend+\lrgap}%
      \xdef\lrcursor{\lrnext}%
    }}
  \foreach \y/\stage/\detail/\oc in {0/Main/{0--4.8T $\cdot$ constant LR}/stage1,
                                     -0.95/Transition/{4.8--5.4T $\cdot$ constant LR}/stage2,
                                     -1.90/Anneal/{5.4--6T $\cdot$ LR decay to zero}/stage3,
                                     -2.85/Overall/{0--6T $\cdot$ whole run}/stageall} {
    \node[anchor=north west, inner sep=0pt, font=\sffamily\small\bfseries, text=brandink] at (0, \y+0.02) {\stage};
    \node[anchor=north west, inner sep=0pt, font=\sffamily\tiny, text=chartsecondary, text width=3.0cm] at (0, \y-0.36) {\detail};
  }
  \lrstagebar{0}{44/domen/white, 37/domml/white, 12/domcode/white, 5/dommath/chartink, 2/domsft/chartink}
  \lrstagebar{-0.95}{35.5/domen/white, 35/domml/white, 14.5/domcode/white, 8/dommath/chartink, 7/domsft/chartink}
  \lrstagebar{-1.90}{27/domen/white, 33/domml/white, 17/domcode/white, 11/dommath/chartink, 12/domsft/chartink}
  \lrstagebar{-2.85}{41/domen/white, 36/domml/white, 13/domcode/white, 6/dommath/chartink, 4/domsft/chartink}
  \foreach \i/\c/\name in {0/domen/English, 1/domml/Multilingual, 2/domcode/Code, 3/dommath/Math, 4/domsft/SFT-like} {
    \fill[\c, rounded corners=1pt] (\lrbarx+\i*2.25, -4.00) rectangle ++(0.24, 0.24);
    \node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=chartsecondary] at (\lrbarx+\i*2.25+0.34, -3.88) {\name};
  }
\end{tikzpicture}


==> figures/t-hellaswag-coverage.tex <==
\begin{tikzpicture}[font=\sffamily\footnotesize,
    fam/.style={anchor=east, inner sep=3pt, text=chartink},
    num/.style={anchor=west, inner sep=3pt, text=chartink, font=\sffamily\footnotesize\bfseries},
    inS/.style={text=white, font=\sffamily\scriptsize\bfseries, inner sep=0pt},
    inO/.style={text=chartink, font=\sffamily\scriptsize, inner sep=0pt},
    sup/.style={fill=brandaccent, draw=white, line width=0.6pt},
    oth/.style={fill=chartaxis!70, draw=white, line width=0.6pt}]
  \def\U{0.19}\def\H{0.34}\def\R{0.46}
  \newcommand{\cv}[4]{%
    \node[fam] at (0,-#1*\R) {#4};
    \ifnum#2>0 \fill[sup] (0,-#1*\R-\H/2) rectangle (#2*\U,-#1*\R+\H/2);\fi
    \ifnum#3>0 \fill[oth] (#2*\U,-#1*\R-\H/2) rectangle ({(#2+#3)*\U},-#1*\R+\H/2);\fi
    \ifnum#2>1 \node[inS] at ({#2*\U/2},-#1*\R) {#2};\fi
    \ifnum#3>1 \node[inO] at ({(#2+#3/2)*\U},-#1*\R) {#3};\fi
    \pgfmathtruncatemacro\tot{#2+#3}\node[num] at ({(#2+#3)*\U},-#1*\R) {\tot};}
  \foreach \x in {10,20,30,40,50} {\draw[chartgrid, line width=0.4pt] (\x*\U,{\R/2}) -- (\x*\U,{-14*\R-\R/2});
    \node[anchor=north, text=chartsecondary, font=\sffamily\scriptsize] at (\x*\U,{-14*\R-\R/2-0.04}) {\x};}
  \cv{0}{32}{26}{Indo-European}
  \cv{1}{0}{13}{Atlantic-Congo}
  \cv{2}{3}{4}{Afro-Asiatic}
  \cv{3}{2}{5}{Austronesian}
  \cv{4}{2}{4}{Turkic}
  \cv{5}{0}{4}{Dravidian}
  \cv{6}{2}{1}{Sino-Tibetan}
  \cv{7}{3}{0}{Uralic}
  \cv{8}{1}{1}{Austroasiatic}
  \cv{9}{1}{1}{Tai-Kadai}
  \cv{10}{0}{1}{Basque (isolate)}
  \cv{11}{1}{0}{Japonic}
  \cv{12}{0}{1}{Kartvelian}
  \cv{13}{1}{0}{Koreanic}
  \cv{14}{0}{1}{Mongolic-Khitan}
  \draw[chartaxis, line width=0.6pt] (0,{\R/2}) -- (0,{-14*\R-\R/2});
  \node[anchor=north, text=chartsecondary, font=\sffamily\scriptsize] at (29*\U,{-14*\R-\R/2-0.38}) {Language variants};
  \node[anchor=south west, inner sep=0pt, text=chartsecondary] at (0,{\R/2+0.15})
    {\textcolor{brandaccent}{\rule{7pt}{7pt}}~Languages supported by \model\ (48 variants)\quad
     \textcolor{chartaxis!70}{\rule{7pt}{7pt}}~Other languages (62 variants)};
\end{tikzpicture}


==> figures/teaser-bars.tex <==
\begin{tikzpicture}
\newcommand{\lrb}[4]{%
  \fill[#3] (axis cs:#1-0.34,40) [rounded corners=2.4pt] -- (axis cs:#1-0.34,#2) -- (axis cs:#1+0.34,#2) [sharp corners] -- (axis cs:#1+0.34,40) -- cycle;
  \node[anchor=south, inner sep=1.6pt, font=\sffamily\bfseries\fontsize{6}{7}\selectfont, text=#4] at (axis cs:#1,#2) {#2};}
\newcommand{\lrlogo}[2]{%
  \begin{scope}
    \clip ($(axis cs:#1,#2)+(-3.6pt,-11pt)$) rectangle ($(axis cs:#1,#2)+(3.6pt,-3.8pt)$);
    \node[anchor=west, inner sep=0pt] at ($(axis cs:#1,#2)+(-3.6pt,-7.4pt)$) {\TranslatedLogo[white]{7.2pt}};
  \end{scope}}
\newcommand{\lrname}[2]{\node[rotate=45, anchor=north east, inner sep=1pt, font=\sffamily\fontsize{5.6}{6.5}\selectfont, text=chartsecondary] at (axis cs:#1,40) {#2};}
\begin{axis}[lrchart, scale only axis, width=0.95\linewidth, height=3.4cm,
  xmin=-0.5, xmax=19.40, ymin=40, ymax=72, ytick={40,50,60,70},
  ymajorgrids, grid style={draw=chartgrid, line width=0.4pt}, axis x line*=bottom, axis y line*=left,
  y axis line style={draw=none}, xtick=\empty, major tick length=0pt,
  yticklabel style={font=\sffamily\fontsize{5.5}{6}\selectfont}, clip=false]
\pgfplotsextra{
  \lrb{0.00}{57.0}{bottom color=brandgradstart, top color=brandgradend}{brandaccent}\lrlogo{0.00}{57.0}\lrname{0.00}{\textcolor{brandaccent}{\model}}
  \lrb{0.90}{53.9}{chartaxis!45}{chartmuted}\lrname{0.90}{granite-4.0-h-tiny}
  \lrb{1.80}{53.8}{chartaxis!45}{chartmuted}\lrname{1.80}{Qwen3-1.7B}
  \lrb{2.70}{53.2}{chartaxis!45}{chartmuted}\lrname{2.70}{Falcon-H1-1.5B-Deep}
  \lrb{3.60}{52.2}{chartaxis!45}{chartmuted}\lrname{3.60}{Hunyuan-1.8B}
  \lrb{5.10}{68.4}{chartaxis!45}{chartmuted}\lrname{5.10}{Trinity-Nano}
  \lrb{6.00}{66.4}{bottom color=brandgradstart, top color=brandgradend}{brandaccent}\lrlogo{6.00}{66.4}\lrname{6.00}{\textcolor{brandaccent}{\model}}
  \lrb{6.90}{66.2}{chartaxis!45}{chartmuted}\lrname{6.90}{granite-4.0-h-tiny}
  \lrb{7.80}{65.7}{chartaxis!45}{chartmuted}\lrname{7.80}{LFM2.5-8B-A1B}
  \lrb{8.70}{65.3}{chartaxis!45}{chartmuted}\lrname{8.70}{Falcon-H1-1.5B-Deep}
  \lrb{10.20}{56.7}{bottom color=brandgradstart, top color=brandgradend}{brandaccent}\lrlogo{10.20}{56.7}\lrname{10.20}{\textcolor{brandaccent}{\model}}
  \lrb{11.10}{53.3}{chartaxis!45}{chartmuted}\lrname{11.10}{Gemma-4-E2B}
  \lrb{12.00}{51.8}{chartaxis!45}{chartmuted}\lrname{12.00}{granite-4.0-h-tiny}
  \lrb{12.90}{50.3}{chartaxis!45}{chartmuted}\lrname{12.90}{Qwen3-1.7B}
  \lrb{13.80}{48.6}{chartaxis!45}{chartmuted}\lrname{13.80}{LFM2.5-8B-A1B}
  \lrb{15.30}{52.5}{bottom color=brandgradstart, top color=brandgradend}{brandaccent}\lrlogo{15.30}{52.5}\lrname{15.30}{\textcolor{brandaccent}{\model}}
  \lrb{16.20}{51.2}{chartaxis!45}{chartmuted}\lrname{16.20}{Falcon-H1-1.5B-Deep}
  \lrb{17.10}{50.9}{chartaxis!45}{chartmuted}\lrname{17.10}{Hunyuan-1.8B}
  \lrb{18.00}{50.6}{chartaxis!45}{chartmuted}\lrname{18.00}{Qwen3-1.7B}
  \lrb{18.90}{48.9}{chartaxis!45}{chartmuted}\lrname{18.90}{granite-4.0-h-tiny}
  \coordinate (g1) at (axis cs:1.80,40);
  \coordinate (g2) at (axis cs:6.90,40);
  \coordinate (g3) at (axis cs:12.00,40);
  \coordinate (g4) at (axis cs:17.10,40);
  \coordinate (pc) at (axis cs:16.65,55.5);
}
\end{axis}
\node[font=\sffamily\bfseries\scriptsize, text=white, fill=brandaccent, rounded corners=3pt, inner sep=3pt, text height=1.6ex, text depth=0.3ex, minimum width=3.2cm] at ($(g1)+(0,-1.95cm)$) {Overall};
\node[font=\sffamily\bfseries\scriptsize, text=brandink, fill=brandtint, rounded corners=3pt, inner sep=3pt, text height=1.6ex, text depth=0.3ex, minimum width=3.2cm] at ($(g2)+(0,-1.95cm)$) {English};
\node[font=\sffamily\bfseries\scriptsize, text=brandink, fill=brandtint, rounded corners=3pt, inner sep=3pt, text height=1.6ex, text depth=0.3ex, minimum width=3.2cm] at ($(g3)+(0,-1.95cm)$) {Multilingual};
\node[font=\sffamily\bfseries\scriptsize, text=brandink, fill=brandtint, rounded corners=3pt, inner sep=3pt, text height=1.6ex, text depth=0.3ex, minimum width=3.2cm] at ($(g4)+(0,-1.95cm)$) {Math and Code};
\node[anchor=south, font=\sffamily\scriptsize, text=chartsecondary, inner sep=0pt] at ($(current axis.north)+(0,0.25cm)$)
  {\textcolor{brandaccent}{\rule{6pt}{6pt}}~\model{} (A0.6B)\quad
   \textcolor{chartaxis!45}{\rule{6pt}{6pt}}~Best other models with up to 2B active parameters, one per organization};
\end{tikzpicture}


==> figures/training-dynamics.tex <==
\begin{tikzpicture}
  \begin{groupplot}[lrchart,
      group style={group size=3 by 1, horizontal sep=1.3cm},
      scale only axis, width=4.0cm, height=3.4cm,
      xmin=0, xmax=6.05, xtick={0,2,4,6},
      xticklabel={\pgfmathprintnumber{\tick}T},
      xlabel={Training tokens},
      ymajorgrids,
      table/col sep=comma,
    ]
    \nextgroupplot[ymin=1.2, ymax=2.3, ytick={1.4,1.6,1.8,2.0,2.2},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      title={(a) Loss},
      legend style={at={(0.97,0.97)}, anchor=north east},
      legend image post style={xscale=0.8}]
    \fill[ordinal2!25] (axis cs:4.8,1.2) rectangle (axis cs:5.4,2.3);
    \fill[gradtint=25] (axis cs:5.4,1.2) rectangle (axis cs:6.0,2.3);
    \addplot[chartink, line width=1.0pt, line join=round]
      table[x=tokens, y=loss] {figures/data/training-curves.csv};
    \addlegendentry{Training}
    \addplot[only marks, mark=*, mark size=1.5pt,
      mark options={draw=white, line width=0.4pt, fill=brandgradstart}]  %
      table[x=tokens, y=loss] {figures/data/heldout-fixed.csv};
    \addlegendentry{Held-out}

    \nextgroupplot[ymin=0, ymax=1.0, ytick={0,0.25,0.5,0.75,1.0},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
      title={(b) Gradient norm}]
    \fill[ordinal2!25] (axis cs:4.8,0) rectangle (axis cs:5.4,1.0);
    \fill[gradtint=25] (axis cs:5.4,0) rectangle (axis cs:6.0,1.0);
    \addplot[chartink, line width=1.0pt, line join=round]
      table[x=tokens, y=gradnorm] {figures/data/training-curves.csv};

    \nextgroupplot[ymin=1.0, ymax=1.08, ytick={1.00,1.02,1.04,1.06,1.08},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
      title={(c) Load-balancing loss}]
    \fill[ordinal2!25] (axis cs:4.8,1.0) rectangle (axis cs:5.4,1.08);
    \fill[gradtint=25] (axis cs:5.4,1.0) rectangle (axis cs:6.0,1.08);
    \addplot[chartink, line width=1.0pt, line join=round]
      table[x=tokens, y=lbl] {figures/data/training-curves.csv};
  \end{groupplot}
\end{tikzpicture}

